Mechanical Enforcement for LLM Governance:Evidence of Governance-Task Decoupling in Financial Decision Systems

Large language models in regulated financial workflows are governed by natural-language policies that the same model interprets, creating a principal--agent failure: outputs can appear compliant without being compliant. Existing evaluation measures task accuracy but not whether governance constrains behaviour at the decision rationale level -- where regulated decisions must be auditable. We introduce five governance metrics that quantify policy compliance at the rationale level and apply them in a synthetic banking domain to compare text-only governance against mechanical enforcement: four primitives operating outside the model's interpretive loop. Under text-only governance, 27% of deferrals carry no decision-relevant information. Mechanical enforcement reduces this rate by 73%, more than doubles deferral information content, and raises task accuracy from MCC~$0.43$ to $0.88$. The improvement is driven by architectural separation: LLM-generated rationales under mechanical enforcement show comparable CDL to text-only governance -- the gain comes from removing clear-cut decisions from the model's control. A causal ablation confirms that each primitive is individually necessary. Our central finding is a governance-task decoupling: under structural stress, text-only governance degrades on both dimensions simultaneously, whereas mechanical enforcement preserves governance quality even as task performance drops. This implies that governance and task evaluation are distinct axes: accuracy is not a sufficient proxy for governance in regulated AI systems.

==> figures/fig2_four_primitives.tex <==
% TikZ diagram: The Four Mechanical Primitives of R2 Governance
% Replaces the external PNG to match Computer Modern fonts
\begin{tikzpicture}[
  every node/.style={font=\small},
  box/.style={
    draw=#1, fill=#1!8, rounded corners=3pt,
    minimum width=5.6cm, minimum height=2.8cm,
    text width=5.2cm, align=center, inner sep=6pt
  },
  header/.style={
    font=\bfseries\normalsize, text=#1
  },
  mech/.style={
    draw=#1!70, fill=#1!15, rounded corners=2pt,
    minimum width=4.6cm, minimum height=0.55cm,
    text width=4.4cm, align=center, inner sep=3pt,
    font=\small
  },
  blocks/.style={
    draw=#1!70, fill=#1!25, rounded corners=2pt,
    minimum width=4.6cm, minimum height=0.55cm,
    text width=4.4cm, align=center, inner sep=3pt,
    font=\small\itshape
  },
  arr/.style={->, >=stealth, thick, gray!60, line width=1.2pt}
]

% Colours matching the original design intent
\definecolor{cA}{HTML}{3B5998}   % blue
\definecolor{cB}{HTML}{8E44AD}   % purple
\definecolor{cC}{HTML}{E74C3C}   % red/coral
\definecolor{cD}{HTML}{1ABC9C}   % teal

\def\colsep{6.2cm}

% ── Column 1: CEFL ──────────────────────────────────────────
\node[box=cA] (b1) at (0,0) {};
\node[header=cA] at ([yshift=8pt]b1.north) {\textbf{01}\; Separate Option Generation};
\node[mech=cA] (m1) at ([yshift=4pt]b1.center) {CEFL Externalisation};
\node[font=\scriptsize, text width=4.4cm, align=center] at ([yshift=-14pt]b1.center)
  {Candidates generated outside\\the agent's optimisation loop.};
\node[blocks=cA] (bl1) at ([yshift=-6pt]b1.south)
  {Blocks: selection bias\\[-1pt]{\scriptsize Observed: CEFL spread $= 0.645$}};

% ── Column 2: I6Q ───────────────────────────────────────────
\node[box=cB] (b2) at (\colsep,0) {};
\node[header=cB] at ([yshift=8pt]b2.north) {\textbf{02}\; Enforce Rationale Quality};
\node[mech=cB] (m2) at ([yshift=4pt]b2.center) {I6Q Hard Constraints};
\node[font=\scriptsize, text width=4.4cm, align=center] at ([yshift=-14pt]b2.center)
  {Argument diversity and length\\enforced (${\geq}10$ tokens, TTR ${\geq}0.4$).};
\node[blocks=cB] (bl2) at ([yshift=-6pt]b2.south)
  {Blocks: cosmetic explanations\\[-1pt]{\scriptsize Observed: ${\sim}28\%$ cases retried}};

% ── Column 3: E3 ────────────────────────────────────────────
\node[box=cC] (b3) at (2*\colsep,0) {};
\node[header=cC] at ([yshift=8pt]b3.north) {\textbf{03}\; Isolate Selection Entropy};
\node[mech=cC] (m3) at ([yshift=4pt]b3.center) {Commit--Reveal (E3)};
\node[font=\scriptsize, text width=4.4cm, align=center] at ([yshift=-14pt]b3.center)
  {Random seed committed before\\scoring begins.};
\node[blocks=cC] (bl3) at ([yshift=-6pt]b3.south)
  {Blocks: seed-conditioning\\[-1pt]{\scriptsize Observed: 100\% integrity pass}};

% ── Column 4: DEFER ─────────────────────────────────────────
\node[box=cD] (b4) at (3*\colsep,0) {};
\node[header=cD] at ([yshift=8pt]b4.north) {\textbf{04}\; Preserve Deferral as Info};
\node[mech=cD] (m4) at ([yshift=4pt]b4.center) {Hard Gates + Structured DEFER};
\node[font=\scriptsize, text width=4.4cm, align=center] at ([yshift=-14pt]b4.center)
  {Ambiguous cases deferred with\\structured context.};
\node[blocks=cD] (bl4) at ([yshift=-6pt]b4.south)
  {Blocks: empty deferrals\\[-1pt]{\scriptsize Observed: ${\sim}23\%$ cases gated}};

% ── Arrows between columns ──────────────────────────────────
\draw[arr] (b1.east) -- (b2.west);
\draw[arr] (b2.east) -- (b3.west);
\draw[arr] (b3.east) -- (b4.west);

\end{tikzpicture}

